A hybrid mass transport finite element method for Keller-Segel type systems

We propose a new splitting scheme for general reaction-taxis-diffusion systems in one spatial dimension capable to deal with simultaneous concentrated and diffusive regions as well as travelling waves and merging phenomena. The splitting scheme is based on a mass transport strategy for the cell density coupled with classical finite element approximations for the rest of the system. The built-in mass adaption of the scheme allows for an excellent performance even with respect to dedicated mesh-adapted AMR schemes in original variables.

==> mtfe_vs_amr_vs_fvfd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\tikzsetnextfilename{mtfe_vs_amr_fig}
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}
\begin{groupplot}[
/tikz/mark size=1.5pt,
group style={
	group name=my plots,
	group size=2 by 1,
	horizontal sep=4mm,      % <-- default: 1cm
	%vertical sep=0.5cm,        % <-- default: 1cm
},
scale only axis,
xmode=log,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
width= .5 \figurewidth,
height= \figureheight,
ticklabel style = {font=\scriptsize},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
]
\nextgroupplot[%
xmin=0.06,
xmax=61.76,
xlabel={CPU time},
ymin=0.0025,
ymax=0.59,
ylabel={error},
legend to name = {complegend}, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.5cm}, draw=none}
]
\coordinate (c2) at (rel axis cs:1,1);
\addplot [index of colormap=0 of Set2, mark=+, line width=1.2pt]
table[row sep=crcr]{%
	0.0810149999999999	0.595096740090057\\
	0.081945	0.409912313794213\\
	0.50991	0.143247247126005\\
	6.428431	0.0117598980920974\\
	24.302709	0.00317187068113558\\
	54.9617194974483	0.00133280631028635\\
};
\addlegendentry{FVFD}

\addplot [index of colormap=1 of Set2, mark=*, line width=1.2pt]
table[row sep=crcr]{%
	0.227127	0.600697757360212\\
	0.658041	0.143407533858166\\
	1.436811	0.0341480271689113\\
	3.479309	0.00810267891942928\\
	9.388393	0.00442482418705824\\
	27.508583	0.00109799947823093\\
};
\addlegendentry{AMR}

\addplot [index of colormap=2 of Set2, mark=square*, line width=1.2pt]
  table[row sep=crcr]{%
	0.0236990451812744	0.559003464077995\\
	0.0581839084625244	0.44853613573295\\
	0.126996040344238	0.361207432410256\\
	0.212043046951294	0.27939446296268\\
	0.478769063949585	0.0796779900369774\\
	1.27087187767029	0.0192975331674551\\
	4.10677099227905	0.00614724744937904\\
	14.5441420078278	0.00244535301999092\\
	103.272348165512	0.00108870607392653\\
};
\addlegendentry{MTFE}
\nextgroupplot[%
xmin=38.4816297054039,
xmax=7429.63950759495,
xminorticks=true,
xlabel={$N$},
ymin=0.00110594054081847,
ymax=0.625055192527397,
yticklabel pos=right,
yminorticks=true,
cycle list name=Set2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\coordinate (c1) at (rel axis cs:0,1);
\addplot[index of colormap=0 of Set2, mark=+, line width=1.2pt]
table[row sep=crcr]{%
	42	0.595096740090057\\
	78.0000000000001	0.409912313794213\\
	360	0.143247247126005\\
	1919.99999999999	0.0117598980920974\\
	3839.99999999998	0.00317187068113558\\
	7034.52897856029	0.000928063984909919\\
};
\addplot[index of colormap=1 of Set2, mark=*, line width=1.2pt]
table[row sep=crcr]{%
	40	0.600697757360212\\
	89.3744637312648	0.143407533858166\\
	174.773119544118	0.0341480271689113\\
	345.931881447674	0.00810267891942928\\
	688.24129331835	0.00442482418705824\\
	1373.00370358649	0.00109799947823093\\
};
\addplot[index of colormap=2 of Set2, mark=square*, line width=1.2pt]
  table[row sep=crcr]{%
	40	0.559003464077995\\
	80	0.44853613573295\\
	160	0.361207432410255\\
	320	0.27939446296268\\
	640	0.0796779900369773\\
	1280	0.0192975331674551\\
	2560	0.00614724744937904\\
	5120.00000000001	0.00244535301999092\\
	10240	0.00108870607392653\\
};
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{complegend}};
\end{tikzpicture}%
